Reconciling Strict SLOs with Low Cost under Fine-Grained Load Fluctuations

Cloud-based online services face significant sub-second load fluctuations while needing to meet strict Service Level Objectives (SLOs). Cluster operators often over-provision resources to protect SLOs, sacrificing utilization and cost efficiency. Existing reactive and proactive autoscalers, serverless (FaaS) deployments, and VM/FaaS hybrid systems fail to reconcile strict SLO compliance with low cost and high utilization under fine-grained load fluctuation. We introduce Spandana, an architecture that addresses this trade off by decoupling SLO enforcement from cost optimization. A lightweight controller colocated with each application VM enforces SLOs by steering each arriving request between the VM and FaaS. Requests that can meet the SLO stay on the VM; the remaining requests are forwarded to a stock FaaS layer such as AWS Lambda. For cost optimization, Spandana's resource allocator determines the most-efficient VM provisioning by accounting for VM cost, FaaS cost, and traffic volatility, allowing the VM pool to run at high utilization. Our evaluation shows that Spandana maintains strict SLO adherence, achieves 76-86% CPU utilization, and reduces cost by 5-44% over three SOTA baselines.

==> figures/eval/p99_latency/plot_latency_p99.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=0.95\columnwidth,
    height=3.8cm,
    grid=both,
    grid style={line width=.1pt, draw=gray!30},
    major grid style={line width=.1pt, draw=gray!50},
    tick align=outside,
    enlargelimits=false,
    tick label style={/pgf/number format/1000 sep={}},
    xmin=1600,
    xmax=2200,
    ymin=0,
    ymax=1050,
    xlabel={Time (s)},
    ylabel={Latency (ms)},
    legend style={
        at={(0.5,-0.45)},
        anchor=north,
        legend columns=3,
        cells={anchor=west},
        font=\small,
        /tikz/every even column/.append style={column sep=10pt}
    },
    xtick={1600,1700,1800,1900,2000,2100,2200},
    ytick={0,200,400,600,800,1000},
]

% Plot Spandana data
\addplot[blue, very thick] table[x=time, y=latency, col sep=comma] {figures/eval/p99_latency/latency_p99_Spandana.csv};
\addlegendentry{Spandana}

\addplot[blue!50, very thick] table[x=time, y=latency, col sep=comma] {figures/eval/p99_latency/latency_p99_Spandana-C.csv};
\addlegendentry{Spandana-C}

% Plot HPA data
\addplot[yellow!60!orange, very thick] table[x=time, y=latency, col sep=comma] {figures/eval/p99_latency/latency_p99_HPA.csv};
\addlegendentry{HPA-S}

% Plot AutoBurst data
\addplot[green!40!black, very thick] table[x=time, y=latency, col sep=comma] {figures/eval/p99_latency/latency_p99_AutoBurst.csv};
\addlegendentry{AutoBurst}

\addplot[violet, very thick] table[x=time, y=latency, col sep=comma] {figures/eval/p99_latency/latency_p99_Libra.csv};
\addlegendentry{Libra}

% Add horizontal dotted line at y=140
\addplot[dashed, red, very thick] coordinates {(1600,140) (2200,140)};
\addlegendentry{SLO Target}

\addplot[orange, ultra thick] coordinates {(1600,1000) (2200,1000)};
%\addlegendentry{Timeout}
\draw[->, thick, black] 
  (axis cs:2150, 650) -- (axis cs:2150, 1000);
\node[black, anchor=north east, font=\small] at (axis cs:2200, 600) {Timeout};
\end{axis}
\end{tikzpicture}

==> figures/plots/slo_cpu_plot.tex <==


\begin{tikzpicture}
\begin{axis}[
    width=8cm,
    height=4.6cm,
    xlabel={SLO Violations (\%) (log scale)},
    ylabel={Average CPU Utilization (\%)},
    xmode=log,
    log ticks with fixed point,
    xmin=0.01, xmax=100,
    ymin=50, ymax=100,
    xtick={0.01, 0.1, 1, 10, 100},
    ytick={50,60,70,80,90,100},
    grid=major,
    legend style={
        at={(0.95,0.05)},
        anchor=south east,
        font=\footnotesize,
    },
    clip=false,
    extra x ticks={40},
    extra x tick labels={40},
    extra x tick style={
        tick style={red, thick},
        ticklabel style={red},
    },
]

% Data points with labels for 'nodes near coords'
\addplot[
    color=blue,
    mark=*,
    thick,
    nodes near coords,
    nodes near coords style={
        font=\small,
        anchor=north,
        yshift=2pt,
    },
    point meta=explicit symbolic
] coordinates {
    (38,90)   [11 inst.]
    (8.1,82.5) [12 inst.]
    (1.6,76)   [13 inst.]
    (0.9,69)   [14 inst.]
    (0.28,63)  [15 inst.]
    (0.02,60)  [16 inst.]
};

% Vertical reference line
\addplot[
    color=red,
    dashed,
    thick,
] coordinates {(38,50) (38,100)};

% Standalone trimmed trace point
\addplot[
    only marks,
    mark=triangle*,
    mark options={scale=1.2,fill=black},
] coordinates {(1,82)};
\node[anchor=east, xshift=-2pt,yshift=5pt, font=\small, align=right]
  at (axis cs:1,82) {11 inst.\\(excess removed)};

\end{axis}
\end{tikzpicture}

